Incorporating Dynamic Flight Network in SEIR to Model Mobility between Populations

Current efforts of modelling COVID-19 are often based on the standard compartmental models such as SEIR and their variations. As pre-symptomatic and asymptomatic cases can spread the disease between populations through travel, it is important to incorporate mobility between populations into the epidemiological modelling. In this work, we propose to modify the commonly-used SEIR model to account for the dynamic flight network, by estimating the imported cases based on the air traffic volume as well as the test positive rate at the source. This modification, called Flight-SEIR, can potentially enable 1). early detection of outbreaks due to imported pre-symptomatic and asymptomatic cases, 2). more accurate estimation of the reproduction number and 3). evaluation of the impact of travel restrictions and the implications of lifting these measures. The proposed Flight-SEIR is essential in navigating through this pandemic and the next ones, given how interconnected our world has become.

==> FSEIR.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp03596972203316939] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (156,142.36) .. controls (156,84.96) and (168.9,38.43) .. (184.82,38.43) .. controls (200.74,38.43) and (213.64,84.96) .. (213.64,142.36) .. controls (213.64,199.76) and (200.74,246.29) .. (184.82,246.29) .. controls (168.9,246.29) and (156,199.76) .. (156,142.36) -- cycle ;
%Shape: Rectangle [id:dp8291751270030303] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.61 ] (169.36,67.71) -- (197.3,67.71) -- (197.3,92.04) -- (169.36,92.04) -- cycle ;
%Shape: Rectangle [id:dp7789097438320409] 
\draw  [fill={rgb, 255:red, 251; green, 233; blue, 18 }  ,fill opacity=0.37 ] (169.45,109.52) -- (197.4,109.52) -- (197.4,133.84) -- (169.45,133.84) -- cycle ;

%Shape: Rectangle [id:dp7314497446344794] 
\draw  [fill={rgb, 255:red, 244; green, 139; blue, 139 }  ,fill opacity=0.67 ] (170.08,151.63) -- (198.02,151.63) -- (198.02,175.95) -- (170.08,175.95) -- cycle ;

%Shape: Rectangle [id:dp3064858542201938] 
\draw  [fill={rgb, 255:red, 156; green, 136; blue, 118 }  ,fill opacity=0.41 ] (170.18,193.44) -- (198.12,193.44) -- (198.12,217.76) -- (170.18,217.76) -- cycle ;

%Straight Lines [id:da8643043981174581] 
\draw    (182.48,93.85) -- (182.48,106.39) ;
\draw [shift={(182.48,108.39)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6912780451840794] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ] (93.93,54.07) .. controls (93.93,45.35) and (100.34,38.29) .. (108.25,38.29) .. controls (116.16,38.29) and (122.57,45.35) .. (122.57,54.07) .. controls (122.57,62.78) and (116.16,69.85) .. (108.25,69.85) .. controls (100.34,69.85) and (93.93,62.78) .. (93.93,54.07) -- cycle ;
%Shape: Ellipse [id:dp2669469294201019] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ] (79.93,125.21) .. controls (79.93,116.5) and (86.34,109.43) .. (94.25,109.43) .. controls (102.16,109.43) and (108.57,116.5) .. (108.57,125.21) .. controls (108.57,133.93) and (102.16,141) .. (94.25,141) .. controls (86.34,141) and (79.93,133.93) .. (79.93,125.21) -- cycle ;
%Straight Lines [id:da5658226284717902] 
\draw    (182.48,134.75) -- (182.48,147.29) ;
\draw [shift={(182.48,149.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26921563652142044] 
\draw    (183.41,176.56) -- (183.41,189.1) ;
\draw [shift={(183.41,191.1)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp016538803699947868] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ] (91.93,225.21) .. controls (91.93,216.5) and (98.34,209.43) .. (106.25,209.43) .. controls (114.16,209.43) and (120.57,216.5) .. (120.57,225.21) .. controls (120.57,233.93) and (114.16,241) .. (106.25,241) .. controls (98.34,241) and (91.93,233.93) .. (91.93,225.21) -- cycle ;
%Shape: Ellipse [id:dp7619523202216285] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ] (87.93,168.7) .. controls (87.93,167.36) and (88.91,166.29) .. (90.11,166.29) .. controls (91.32,166.29) and (92.3,167.36) .. (92.3,168.7) .. controls (92.3,170.03) and (91.32,171.11) .. (90.11,171.11) .. controls (88.91,171.11) and (87.93,170.03) .. (87.93,168.7) -- cycle ;
%Shape: Ellipse [id:dp7623282360054147] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ] (88.38,176.64) .. controls (88.38,175.31) and (89.36,174.23) .. (90.56,174.23) .. controls (91.77,174.23) and (92.74,175.31) .. (92.74,176.64) .. controls (92.74,177.97) and (91.77,179.05) .. (90.56,179.05) .. controls (89.36,179.05) and (88.38,177.97) .. (88.38,176.64) -- cycle ;
%Shape: Ellipse [id:dp2840063748488961] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.38 ] (89.28,184.58) .. controls (89.28,183.25) and (90.26,182.17) .. (91.46,182.17) .. controls (92.67,182.17) and (93.64,183.25) .. (93.64,184.58) .. controls (93.64,185.92) and (92.67,187) .. (91.46,187) .. controls (90.26,187) and (89.28,185.92) .. (89.28,184.58) -- cycle ;
%Curve Lines [id:da7386387895466915] 
\draw    (120.64,47.29) .. controls (140.64,56.29) and (157.64,68.29) .. (169.45,109.52) ;
\draw [shift={(152.93,72.39)}, rotate = 232.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8569938631896941] 
\draw    (107.64,120.29) .. controls (125.64,117.29) and (144.64,113.29) .. (169.64,117.29) ;
\draw [shift={(138.77,115.95)}, rotate = 534.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6666199183599866] 
\draw    (112.64,211.29) .. controls (121.64,187.29) and (144.64,157.29) .. (169.45,133.84) ;
\draw [shift={(137.24,169.54)}, rotate = 486.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9951089798106283] 
\draw    (169.45,109.52) .. controls (141.64,85.29) and (136.64,73.29) .. (121.64,61.29) ;
\draw [shift={(145.15,85.78)}, rotate = 407.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da22041815596061332] 
\draw    (169.64,120.29) .. controls (142.64,131.29) and (134.64,131.29) .. (108.64,127.29) ;
\draw [shift={(139.54,129.33)}, rotate = 350.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da380294520190982] 
\draw    (169.45,133.84) .. controls (159.64,165.29) and (137.64,193.29) .. (120.64,219.29) ;
\draw [shift={(147.74,178.61)}, rotate = 301.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;



% Text Node
\draw (177.69,69.74+5) node [anchor=north west][inner sep=0.75pt]    {$S_i$};
% Text Node
\draw (186.04,87.92+7) node [anchor=north west][inner sep=0.75pt]    {$\beta_i $};
% Text Node
\draw (186.04,130.63+7) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (186.04,169.71+7) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (97,42+7) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
% Text Node
\draw (83,113+7) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
% Text Node
\draw (95,213+7) node [anchor=north west][inner sep=0.75pt]    {$C_{n}$};
% Text Node
\draw (131,37+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E^{in}_{1}$};
% Text Node
\draw (107,94+7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E^{in}_{2}$};
% Text Node
\draw (102,169+7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E^{in}_{n}$};
% Text Node
\draw (130,193+7) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E^{out}_{n}$};
% Text Node
\draw (108.64,127.29+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E^{out}_{2}$};
% Text Node
\draw (108.25,69.85+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E^{out}_{1}$};
% Text Node
\draw (175.84,194.25+7) node [anchor=north west][inner sep=0.75pt]    {$R_i$};
% Text Node
\draw (178,151.54+7) node [anchor=north west][inner sep=0.75pt]    {$I_i$};
% Text Node
\draw (175.84,109.73+7) node [anchor=north west][inner sep=0.75pt]    {$E_i$};



\end{tikzpicture}

% https://www.mathcha.io/editor/oXMJot1LFkXh4yyBg7ip0xqlEsBKx7xqhoGegEO



